DeepGaze II: Reading fixations from deep features trained on object recognition

Here we present DeepGaze II, a model that predicts where people look in images. The model uses the features from the VGG-19 deep neural network trained to identify objects in images. Contrary to other saliency models that use deep features, here we use the VGG features for saliency prediction with no additional fine-tuning (rather, a few readout layers are trained on top of the VGG features to predict saliency). The model is therefore a strong test of transfer learning. After conservative cross-validation, DeepGaze II explains about 87% of the explainable information gain in the patterns of fixations and achieves top performance in area under the curve metrics on the MIT300 hold-out benchmark. These results corroborate the finding from DeepGaze I (which explained 56% of the explainable information gain), that deep features trained on object recognition provide a versatile feature space for performing related visual tasks. We explore the factors that contribute to this success and present several informative image examples. A web service is available to compute model predictions at http://deepgaze.bethgelab.org.

==> figures/architecture_dg2.pgf.tex <==
\ifdefined\noktikz
\else
  \usetikzlibrary{calc}
  \usetikzlibrary{shapes}
  \usetikzlibrary{decorations.pathreplacing}
  \graphicspath{{/gpfs01/bethge/home/mkuemmerer/Documents/Uni/Bethge/Saliency/DeepGaze/paper/deepgaze2/figures/}}

\fi



\ifdefined\abstikzunit
\else
	\newlength\abstikzunit
	\newlength\tikzunit
\fi

\setlength\abstikzunit{1cm}
%\newcommand\scalingfactor{0.8}
\newcommand\scalingfactor{0.8}
\newcommand\imgwidth{2}
\newcommand\pwidth{3.5}
\newcommand\krizhevskywidth{10}
\setlength\tikzunit{\scalingfactor\abstikzunit}


\setlength\abstikzunit{1cm}
\setlength\tikzunit{\scalingfactor\abstikzunit}

\begin{tikzpicture}[scale=\scalingfactor,font=\sffamily,every node/.style={inner sep=0,outer sep=0}]

  \coordinate (conv1) at (0,0);
  \coordinate (dnn_element_width) at (0.6, 0);
  \coordinate (dnn_element_height) at (0, -1.7);
  \coordinate (dnn_element) at ($ (dnn_element_width) + (dnn_element_height) $);
  \coordinate (dnn_element_sep) at (0.3, 0);
  \coordinate (dnn_element_totalwidth) at ($ (dnn_element_width) + (dnn_element_sep) $);
  \coordinate (dnn_label) at ($ 0.5*(dnn_element) $);

  \coordinate (dnn_border_sep) at (-0.5, 0.5);
  
  \coordinate (topnet_input) at (0, 0);
  \coordinate (z) at (0.5, 1);

  \coordinate (topnet_input_width) at ($ 0.5*(z) $);
  \coordinate (topnet_input_height) at (0,-1);
 
  \coordinate (topnet_connection) at ($ (topnet_input) - 0.5*(dnn_element_height) - (0, -0.5) $);


  \coordinate (dnn_top_layer) at (6.3, 0);
  %\coordinate (topnet_input_length) at ($ (dnn_top_layer) + (dnn_element_totalwidth) $);
  \coordinate (topnet_input_length) at (2.5, 0);


  % Topnet input tensor

\coordinate (vgg_to_readout) at (1.5, 0);
\coordinate (intermediate_skip) at (0.5,0);
\coordinate (intermediate1_length) at (0.4, 0);
\coordinate (intermediate2_length) at (0.8, 0);
\coordinate (intermediate3_length) at (0.2, 0);

\coordinate (intermediate1) at ($ (topnet_input) + (topnet_input_length) + (vgg_to_readout) $);
\coordinate (intermediate2) at ($ (intermediate1) + (intermediate1_length) + (intermediate_skip) $);
\coordinate (intermediate3) at ($ (intermediate2) + (intermediate2_length) + (intermediate_skip) $);


\newcommand\databox[2]{
    \draw[fill=white,line width=0.2pt] ($ #1 + (topnet_input_height)$) -- ++($ -1.0*(topnet_input_height) $)  -- ++(topnet_input_width);

   \draw ($ #1 $) -- ++#2;

   \draw ($ #1 + (topnet_input_height) $) -- ++#2;

   \draw ($ #1 + (topnet_input_width) $) -- ++#2;

    \draw[fill=white,line width=0.2pt] ($ #1 + #2 $) -- ++(topnet_input_width) -- ++(topnet_input_height) -- ++($ -1.0*(topnet_input_width) $) -- ++($ -1.0*(topnet_input_height) $)  -- cycle;
}

\databox{(topnet_input)}{(topnet_input_length)}
\databox{(intermediate1)}{(intermediate1_length)}
\databox{(intermediate2)}{(intermediate2_length)}
\databox{(intermediate3)}{(intermediate3_length)}

\draw[->] ($ (topnet_input) + (topnet_input_length) + 0.5*(topnet_input_height) + 0.5*(topnet_input_width) $) -- ++($ (vgg_to_readout) - (0.15, 0) $);

\draw[->] ($ (intermediate1) + (intermediate1_length) + 0.5*(topnet_input_height) + 0.5*(topnet_input_width) $) -- ++($ (intermediate_skip) - (0.15, 0) $);

\draw[->] ($ (intermediate2) + (intermediate2_length) + 0.5*(topnet_input_height) + 0.5*(topnet_input_width) $) -- ++($ (intermediate_skip) - (0.15, 0) $);


\coordinate (right_end) at ($ (intermediate3) + (intermediate3_length) + (intermediate_skip) + (\imgwidth, 0) $);
\coordinate (curly_brace_height) at (0, 0.7);
\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},xshift=0pt]
($ (topnet_input) + (topnet_input_length) + (curly_brace_height) + (0.5, 0) $) -- ($ (right_end) + (curly_brace_height) $) node [black,midway,yshift=1.0cm,align=center] {\footnotesize readout network\\\footnotesize (trained parameters)};

\draw [decorate,decoration={brace,amplitude=10pt,raise=4pt},xshift=0pt]
($ (topnet_input) + (curly_brace_height) - (vgg_to_readout) + (0.7, 0) $) -- ($ (topnet_input) + (topnet_input_length) + (curly_brace_height) $) node [black,midway,yshift=1.0cm,align=center] {\footnotesize VGG features\\\footnotesize (fixed parameters)};


 % topnet

%  \coordinate (topnet_input_end) at ($ (topnet_input) +
%		(dnn_top_layer) + 0.5*(topnet_input_height) 
  % + 0.5*(topnet_input_width) + (dnn_element_totalwidth)  $);

%  \coordinate (topnet_input_end) at ($ (topnet_input) +
%		0.3*(dnn_top_layer) + (topnet_input_height) $);
  \coordinate (topnet_input_end) at ($ (intermediate3) +
		(intermediate3_length) + (0, -0.25)$);


  \coordinate (length_to_imagenet_input) at (-2, 0);

  \coordinate (length_to_blur) at (0, -2);

 % distance to actual model
  \coordinate (length_to_contraction) at (2, 0);
  \coordinate (length_to_centerbias_add) at (0, -1.2);
  \coordinate (centerbias_distance) at (-3, 0);
  \coordinate (length_to_density) at (0, -2.8);

  \coordinate (image_width) at (\imgwidth, 0);
  \coordinate (image_height) at (0, -1.3);
  \coordinate (image_radius) at ($ 0.5*(image_width) + 0.5*(image_height) $);
  \coordinate (image_diam) at ($ 2*(image_radius) $);


  \coordinate (imagenet_input) at ($ (length_to_imagenet_input) + (0, -0.25) $);
  \coordinate (contraction) at ($ (topnet_input_end) + (length_to_contraction) $);
  \coordinate (blur) at ($ (contraction) + (length_to_blur) $);
  \coordinate (density) at ($ (blur) + (length_to_density) $);
  \coordinate (centerbias_add) at ($ (blur) + (length_to_centerbias_add) $);
  \coordinate (centerbias) at ($ (centerbias_add) + (centerbias_distance) $);


  \node at (imagenet_input)
    {\includegraphics[width=\imgwidth\tikzunit]{general-10-image.png}};

  \node[rectangle,draw,inner sep=3] (blur_node) at (blur) {blur};


%  \draw[->] ($ (imagenet_input) + 0.5*(image_width) $) -- ($ 0.5*(dnn_element_height) $);
  \draw[->] ($ (imagenet_input) + 0.5*(image_width) $) -- ($ (topnet_input) + 0.5*(topnet_input_height) + 0.5*(topnet_input_width) - (0.2, 0) $);

  \node (contraction_node) at (contraction)
    {\includegraphics[width=\imgwidth\tikzunit]{contraction.png}};


%   \draw[->] (topnet_input_end) -- ++($ (length_to_contraction) - 0.6*(image_width) $)
%     node[pos=0.5, label={above:$\sum_k w_k r_k(x,y)$}] {} ;
   \draw[->] ($ (intermediate3) + (intermediate3_length) + 0.5*(topnet_input_height) + 0.5*(topnet_input_width) $)-- (contraction_node.west)%++($ (length_to_blur) - 0.6*(image_height) $)
     ;



  \node (blur_node) at (blur)
    {\includegraphics[width=\imgwidth\tikzunit]{blur.png}};

  \draw[->] (contraction_node.south) -- (blur_node.north);

  \node[draw,circle] (centerbias_add_node) at (centerbias_add) {+};

  \draw (blur_node.south) -- (centerbias_add_node.north);

  \node (density_node) at (density)
      {\includegraphics[width=\imgwidth\tikzunit]{densities.pdf}};

   \draw[->] (centerbias_add_node.south) -- (density_node.north)
    node[pos=0.5, label={[label distance=3pt]center:\footnotesize softmax}] {};

%   \draw[->] ($ (blur) + 0.6*(image_width) $)-- ++($ (length_to_density) - 1.2*(image_width) $) node[pos=0.5, label={[label distance=3pt]below:$\frac{\exp(s(x,y))}{\sum_{x,y} \exp(s(x,y))}$}] {};

  \node (centerbias_node) at (centerbias)
      {\includegraphics[width=\imgwidth\tikzunit]{centerbias.pdf}};

   \draw[->] (centerbias_node.east) -- (centerbias_add_node.west);
   
  %\node[anchor=west] at ($ (topnet_input) + (-4, -3) $) {{\small DeepGaze I: ICLR Workshop 2015}};
  %\node[anchor=west] at ($ (topnet_input) + (-4, -3.7) $) {{\small DeepGaze II: In preparation 2016}};





\end{tikzpicture}

% Clean up
\let\abstikzunit\undef
\let\scalingfactor\undef
\let\imgwidth\undef
\let\pwidth\undef
\let\tikzunit\undef


==> figures/crossvalidation.pgf.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{shapes}


\newcommand\scalingfactor{0.5}
\begin{tikzpicture}[scale=\scalingfactor,font=\sffamily\small,every node/.style={inner sep=0,outer sep=0},
                     box/.style={line width=0.01cm},
                     label/.style={font=\footnotesize\sffamily},
                     trainnode/.style={box},
                     trainlabel/.style={label},
                     testnode/.style={box,color=red,fill=red!20!white},
                     testlabel/.style={label,color=red},
                     modelconnection/.style={->,line width=0.01cm, dashed},
                     headline/.style={font=\large\sffamily}]

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%     Coordinate Setup
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \coordinate (headlines_vpos) at (0,6);

  \coordinate (dataset_height) at (0, 1);
  \coordinate (salicon_width) at (6,0);
  \coordinate (mit_pretraining_width) at (1.9,0);
  \coordinate (line_width) at (0.1cm,0);
  \coordinate (part_sep) at (2.5, 0);


  \coordinate (vert_sep) at (0, 1);
  \coordinate (finetuning_mit_width) at (6,0);
  \coordinate (evaluation_mit300_width) at (1.5, 0);

  \coordinate (dots_sep) at (0, 0.5);

  \coordinate (legend) at (0, 4);
  \coordinate (legend_vsep) at (0,-1.3);
  \coordinate (legend_box_width) at (1,0);
  \coordinate (legend_hsep) at (1.5, 0);

  %% Derived coordinates

  \coordinate (vertical_center) at ($ 0.5*(dataset_height) $);
  \coordinate (dataset_height_half) at ($ 0.5*(dataset_height) $);
  \coordinate (total_row_height) at ($ (dataset_height) + (vert_sep) $);
  \coordinate (salicon_center) at ($ 0.5*(salicon_width) + (dataset_height_half) $);
  \coordinate (mit_pretraining) at (salicon_width);
  \coordinate (mit_pretraining_center) at ($ (mit_pretraining) + 0.5*(mit_pretraining_width) + (dataset_height_half) $);
  \coordinate (pretraining_right_end) at ($ (salicon_width) + (mit_pretraining_width) + (dataset_height_half) $);
  \coordinate (pretraining_headline) at ($ 0.5*(salicon_width) + 0.5*(mit_pretraining_width) + (headlines_vpos) $);

  \coordinate (finetuning_part) at ($ (salicon_width) + (mit_pretraining_width) + (part_sep) $);
  \coordinate (finetuning_mit_test_width) at ($ 0.1*(finetuning_mit_width) $);
  \coordinate (finetuning_center) at ($ (vertical_center) + (finetuning_part) + 0.5*(finetuning_mit_width) - 0.5*(total_row_height) -0.3*(vert_sep) + (dataset_height_half) $);
  \coordinate (finetuning_headline) at ($ (finetuning_part) + 0.5*(finetuning_mit_width) + (headlines_vpos) $);


  \coordinate (evaluation_part) at ($ (finetuning_part) + (finetuning_mit_width) + (part_sep) $);
  \coordinate (evaluation_center) at ($ (evaluation_part) + 0.5*(evaluation_mit300_width) + (dataset_height_half) $);
  \coordinate (evaluation_left_end) at ($ (evaluation_part) + (dataset_height_half) $);
  \coordinate (evaluation_headline) at ($ (evaluation_part) + 0.5*(evaluation_mit300_width) + (headlines_vpos) $);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%       Actual picture
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  %% Headlines

  \node[headline] at (pretraining_headline) {Pretraining};
  \node[headline] at (finetuning_headline) {Fine-tuning};
  \node[headline] at (evaluation_headline) {Evaluation};


  %% Pretraining


  \draw[trainnode] (0,0) rectangle + ($ (dataset_height) + (salicon_width) $);
  \node[trainlabel] at (salicon_center) {SALICON};
  \draw[testnode] (salicon_width) rectangle + ($ (dataset_height) + (mit_pretraining_width) - (line_width) $);
  \node[testlabel] at (mit_pretraining_center) {\tiny{MIT1003}};


  %% Finetuning

  % Heading Box

  \coordinate (this_location) at ($ (vertical_center) + (finetuning_part) + 1.5*(total_row_height) - 0.5*(vert_sep) $);
  %\draw[trainnode] (this_location) rectangle + ($ (finetuning_mit_width) + (dataset_height) $);
  \node[trainlabel] at ($ (this_location) + 0.5*(finetuning_mit_width) + (dataset_height_half) $) {MIT1003};

  % Train/Test Boxes

  \foreach \x in {1,2} {
    \coordinate (this_location) at ($ (vertical_center) + (finetuning_part) + 2.5*(total_row_height) -0.5*(vert_sep) - \x*(total_row_height) $);
    \draw[trainnode] (this_location) rectangle + ($ (finetuning_mit_width) + (dataset_height) $);

    \coordinate (this_test_location) at ($ (this_location) + (finetuning_mit_width) - \x*(finetuning_mit_test_width) $);
    \draw[testnode] (this_test_location) rectangle + ($ (finetuning_mit_test_width) + (dataset_height) $);

    \draw[modelconnection] (pretraining_right_end)-- ($ (this_location) + (dataset_height_half) $);
    \draw[modelconnection] ($ (this_location) + (finetuning_mit_width) + (dataset_height_half) $) -- (evaluation_left_end);
  }

  \node at (finetuning_center) {10 folds};
  \node at ($ (finetuning_center) + 1.3*(dots_sep) $) {$\vdots$};
  \node at ($ (finetuning_center) - (dots_sep) $) {$\vdots$};

  \coordinate (this_location) at ($ (vertical_center) + (finetuning_part) - 1.5*(total_row_height) $);
  \draw[trainnode] (this_location) rectangle + ($ (finetuning_mit_width) + (dataset_height) $);

  \coordinate (this_test_location) at ($ (this_location) $);
  \draw[testnode] (this_test_location) rectangle + ($ (finetuning_mit_test_width) + (dataset_height) $);
  \draw[modelconnection] (pretraining_right_end)-- ($ (this_location) + (dataset_height_half) $);
  \draw[modelconnection] ($ (this_location) + (finetuning_mit_width) + (dataset_height_half) $) -- (evaluation_left_end);

  %% Evaluation

  \draw[testnode] (evaluation_part) rectangle + ($ (dataset_height) + (evaluation_mit300_width) $);
  \node[testlabel] at (evaluation_center) {\tiny{MIT300}};

  %% Legend

  \coordinate (this_location) at (legend);
  \draw[trainnode] (this_location) rectangle + ($ (legend_box_width) + (dataset_height) $);
  \node[anchor=west] at ($ (this_location) + (legend_hsep) + (dataset_height_half) $) {training};

  \coordinate (this_location) at ($ (this_location) + (legend_vsep) $);
  \draw[testnode] (this_location) rectangle + ($ (legend_box_width) + (dataset_height) $);
  \node[anchor=west] at ($ (this_location) + (legend_hsep) + (dataset_height_half) $) {stopping criterion/evaluation};


\end{tikzpicture}

